A study on the isolated photon production in nuclear collisions at the CERN-LHC energies

An analysis of prompt photon production in high energy nuclear collisions at the LHC energy regime is performed within the parton saturation picture taking into account the updated phenomenological color dipole models. The results are confronted with the measurements made by the ALICE, ATLAS, and CMS experiments in terms of photon transverse momentum at different rapidity bins. As a result, we show that the prompt photon production exhibits distinct scalings in $AA$ events associated to geometrical properties of the collision and can be properly addressed in the color dipole formalism.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

